$\mathbb{Z}_2$ lattice gauge theories: fermionic gauging, transmutation, and Kramers-Wannier dualities

We generalize the gauging of $\mathbb{Z}_2$ symmetries by inserting Majorana fermions, establishing parallel duality correspondences for bosonic and fermionic lattice systems. Using this fermionic gauging, we construct fermionic analogs of $\mathbb{Z}_2$ gauge theories dual to the transverse-field Ising model, interpretable as Majorana stabilizer codes. We demonstrate a unitary equivalence between the $\mathbb{Z}_2$ gauge theory obtained by gauging the fermion parity of a free fermionic system and the conventional $\mathbb{Z}_2$ gauge theory with potentially nonlocal terms on the square lattice with toroidal geometry. This equivalence is implemented by a linear-depth local unitary circuit, connecting the bosonic and fermionic toric codes through a direction-dependent anyonic transmutation. The gauge theory obtained by gauging fermion parity is further shown to be equivalent to a folded Ising chain obtained via the Jordan-Wigner transformation. We clarify the distinction between the recently proposed Kramers-Wannier dualities and those obtained by gauging the $\mathbb{Z}_2$ symmetry along a space-covering path. Our results extend naturally to higher-dimensional $\mathbb{Z}_2$ lattice gauge theories, providing a unified framework for bosonic and fermionic dualities and offering new insights for quantum computation and simulation.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{5}       % number of lattice points along x (horizontal)
  \def\Ny{1}       % along y (diagonal)
  \def\Nz{1}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  % draw lattice points and connecting lines
  \foreach \ix in {0,...,4}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % x-direction bonds
        \ifnum\ix<\Nx
          \pgfmathsetmacro{\xnext}{(\ix+1)*\bx + \iy*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{(\ix+1)*\by + \iy*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

  \foreach \ix in {5}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

\foreach \ix in {0,...,\numexpr\Nx-2}{
    \foreach \iy in {0,...,\numexpr\Ny-1}{
      % bottom of the two vertical edges
      \pgfmathsetmacro{\vshift}{ifthenelse(mod(\ix+1,2)==1,\shiftamount,-\shiftamount)}
      
      \pgfmathsetmacro{\xA}{\ix*\bx + \iy*\yx+ 0.5*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + \iy*\yy+ 0.5*\zy+\vshift}
      \pgfmathsetmacro{\xB}{(\ix+1)*\bx + \iy*\yx+ 0.5*\zx}
      \pgfmathsetmacro{\yB}{(\ix+1)*\by + \iy*\yy+ 0.5*\zy +\vshift}
      % top of the two vertical edges
      \pgfmathsetmacro{\xAup}{\ix*\bx + 0.5*(\iy+1)*\yx+ \zx +\vshift*\yx}
      \pgfmathsetmacro{\yAup}{\ix*\by + 0.5*(\iy+1)*\yy+ \zy+\vshift*\yy}
      \pgfmathsetmacro{\xBup}{(\ix+1)*\bx + 0.5*(\iy+1)*\yx+ \zx+\vshift*\yx}
      \pgfmathsetmacro{\yBup}{(\ix+1)*\by + 0.5*(\iy+1)*\yy+ \zy +\vshift*\yy}
      % connect corresponding points
       \draw[blue] (\xA, \yA) -- (\xB, \yB);

   \node[blue, anchor=center] at (\xA, \yA)  {\small $\oplus$};
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

    \draw[blue] (\xAup, \yAup) -- (\xBup, \yBup);

   \node[blue, anchor=center] at (\xAup, \yAup)  {\small $\oplus$};
    \filldraw[blue] (\xBup, \yBup) circle (1.5pt);

    }
  }
    \draw[-{Stealth}, thick] (\bx,  \zy+0.8) -- ( 2*\bx,\zy+ 0.8);

\end{tikzpicture}
\ee 
\be 
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{1}       % number of lattice points along x (horizontal)
  \def\Ny{2}       % along y (diagonal)
  \def\Nz{2}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  \foreach \ix in {0}{
    \foreach \iy in {0,1}{
      \foreach \iz in {0,1}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

 \draw[line width=0.6pt, gray] (0*\bx + 2*\yx + 0*\zx, 0*\by + 2*\yy + 0*\zy)--(0*\bx + 2*\yx + 2*\zx, 0*\by + 2*\yy + 2*\zy);

 \draw[line width=0.6pt, gray] (0*\bx + 1*\yx + 1*\zx, 0*\by + 1*\yy + 1*\zy)--(1*\bx + 1*\yx + 1*\zx, 1*\by + 1*\yy + 1*\zy);

  \draw[line width=0.6pt, gray] (0*\bx + 0*\yx + 2*\zx, 0*\by + 0*\yy + 2*\zy)--(0*\bx + 2*\yx + 2*\zx, 0*\by + 2*\yy + 2*\zy);

 \filldraw[fill=black] (0*\bx + 2*\yx + 0*\zx, 0*\by + 2*\yy + 0*\zy) circle (0.02);
  \filldraw[fill=black] (0*\bx + 2*\yx + 1*\zx, 0*\by + 2*\yy + 1*\zy) circle (0.02);
  \filldraw[fill=black] (0*\bx + 0*\yx + 2*\zx, 0*\by + 0*\yy + 2*\zy) circle (0.02);
  \filldraw[fill=black] (0*\bx + 1*\yx + 2*\zx, 0*\by + 1*\yy + 2*\zy) circle (0.02);
  \filldraw[fill=black] (0*\bx + 2*\yx + 2*\zx, 0*\by + 2*\yy + 2*\zy) circle (0.02);

\foreach \ix in {0}{
    \foreach \iy in {0,...,\numexpr\Ny-2}{
      % bottom of the two vertical edges
      \pgfmathsetmacro{\vshift}{ifthenelse(mod(\ix+1,2)==1,0,0)}
      
      \pgfmathsetmacro{\xA}{\ix*\bx + 1*\yx+ 1.5*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 1*\yy+ 1.5*\zy+\vshift}
      \pgfmathsetmacro{\xB}{(\ix+0.5)*\bx + 1*\yx+\zx}
      \pgfmathsetmacro{\yB}{(\ix+0.5)*\by + 1*\yy +\zy+\vshift}

\draw[blue] (\xA, \yA) -- (\xB, \yB);
   \node[blue, anchor=center] at (\xA, \yA)  {\small $\oplus$};
    \filldraw[blue] (\xB, \yB) circle (1.5pt); 

  \pgfmathsetmacro{\xA}{\ix*\bx + 1*\yx+ 1.5*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 1*\yy+0.5*\zy+\vshift}
      
  \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \node[blue, anchor=center] at (\xA, \yA)  {\small $\oplus$};

   \pgfmathsetmacro{\xA}{\ix*\bx + 1.5*\yx+1*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 1.5*\yy+ 1*\zy+\vshift}
      
  \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \node[blue, anchor=center] at (\xA, \yA)  {\small $\oplus$};

     \pgfmathsetmacro{\xA}{\ix*\bx +0.5*\yx+1*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 0.5*\yy+ 1*\zy+\vshift}
      
  \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \node[blue, anchor=center] at (\xA, \yA)  {\small $\oplus$};
      
    }
  }     

\end{tikzpicture}
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{5}       % number of lattice points along x (horizontal)
  \def\Ny{1}       % along y (diagonal)
  \def\Nz{1}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  % draw lattice points and connecting lines
  \foreach \ix in {0,...,4}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % x-direction bonds
        \ifnum\ix<\Nx
          \pgfmathsetmacro{\xnext}{(\ix+1)*\bx + \iy*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{(\ix+1)*\by + \iy*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

  \foreach \ix in {5}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

\foreach \ix in {0,...,\numexpr\Nx-1}{
    \foreach \iy in {0,...,\numexpr\Ny-1}{
      % bottom of the two vertical edges 
      
      \pgfmathsetmacro{\xA}{\ix*\bx +0.5*\bx + 0.*\yx+ 1*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by +0.5*\by + 0.*\yy+ 1.*\zy}

     \draw[blue, fill=white] (\xA-0.12*\bx, \yA -0.12*\bx) rectangle (\xA +0.12*\bx, \yA +0.12*\bx);
     
  \node at (\xA, \yA) {\small $H$};  

  \pgfmathsetmacro{\xA}{\ix*\bx +0.5*\yx + 0.*\yx+ 1*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by +0.5*\yy + 0.*\yy+ 1.*\zy}
     \draw[blue, fill=white] (\xA-0.12*\bx, \yA -0.12*\bx) rectangle (\xA +0.12*\bx, \yA +0.12*\bx);
  \node at (\xA, \yA) {\small $H$};  

  \pgfmathsetmacro{\xA}{\ix*\bx +0.5*\zx + 0.*\yx+ 0*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by +0.5*\zy + 0.*\yy+ 0.*\zy}

     \draw[blue, fill=white] (\xA-0.12*\bx, \yA -0.12*\bx) rectangle (\xA +0.12*\bx, \yA +0.12*\bx);
  \node at (\xA, \yA) {\small $H$}; 
      
    }
  }
\end{tikzpicture}
\ee

 \be 
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{5}       % number of lattice points along x (horizontal)
  \def\Ny{1}       % along y (diagonal)
  \def\Nz{1}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  % draw lattice points and connecting lines
  \foreach \ix in {0,...,4}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % x-direction bonds
        \ifnum\ix<\Nx
          \pgfmathsetmacro{\xnext}{(\ix+1)*\bx + \iy*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{(\ix+1)*\by + \iy*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

  \foreach \ix in {5}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

\foreach \ix in {0,...,\numexpr\Nx-2}{
    \foreach \iy in {0,...,\numexpr\Ny-1}{
      % bottom of the two vertical edges
      \pgfmathsetmacro{\vshift}{ifthenelse(mod(\ix+1,2)==1,0,0)}
      
      \pgfmathsetmacro{\xA}{\ix*\bx + \iy*\yx+ 0.5*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + \iy*\yy+ 0.5*\zy+\vshift}
      \pgfmathsetmacro{\xB}{(\ix+0.5)*\bx + \iy*\yx+ 0*\zx}
      \pgfmathsetmacro{\yB}{(\ix+0.5)*\by + \iy*\yy+ 0*\zy +\vshift}
      
       \draw[blue] (\xA, \yA) -- (\xB, \yB);

   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

    \pgfmathsetmacro{\xB}{(\ix+1.5)*\bx + \iy*\yx+ 0*\zx}
      \pgfmathsetmacro{\yB}{(\ix+1.5)*\by + \iy*\yy+ 0*\zy +\vshift}
      
       \draw[blue] (\xA, \yA) -- (\xB, \yB);

   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

%--------------

\pgfmathsetmacro{\xA}{\ix*\bx + 0.5*\yx+ 1*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 0.5*\yy+ 1*\zy+\vshift}
      \pgfmathsetmacro{\xB}{(\ix+0.5)*\bx + 0.*\yx+ 1*\zx}
      \pgfmathsetmacro{\yB}{(\ix+0.5)*\by + 0.*\yy+ 1*\zy +\vshift}
      
       \draw[blue] (\xA, \yA) -- (\xB, \yB);

   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

    \pgfmathsetmacro{\xB}{(\ix+1.5)*\bx + 0.*\yx+ 1*\zx}
      \pgfmathsetmacro{\yB}{(\ix+1.5)*\by + 0.*\yy+ 1*\zy +\vshift}
      
       \draw[blue] (\xA, \yA) -- (\xB, \yB);

   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

    }
  }

\pgfmathsetmacro{\xA}{4*\bx + 0*\yx+ 0.5*\zx}
      \pgfmathsetmacro{\yA}{4*\by + 0*\yy+ 0.5*\zy}
      \pgfmathsetmacro{\xB}{(4+0.5)*\bx + 0*\yx+ 0*\zx}
      \pgfmathsetmacro{\yB}{(4+0.5)*\by + 0*\yy+ 0*\zy}
      
       \draw[blue] (\xA, \yA) -- (\xB, \yB);

        \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

    \pgfmathsetmacro{\xA}{4*\bx + 0.5*\yx+ 1*\zx}
      \pgfmathsetmacro{\yA}{4*\by + 0.5*\yy+ 1*\zy}
      \pgfmathsetmacro{\xB}{(4+0.5)*\bx + 0*\yx+ 1*\zx}
      \pgfmathsetmacro{\yB}{(4+0.5)*\by + 0*\yy+ 1*\zy}
      
       \draw[blue] (\xA, \yA) -- (\xB, \yB);

        \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

\end{tikzpicture}
\ee
\be  
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{1}       % number of lattice points along x (horizontal)
  \def\Ny{2}       % along y (diagonal)
  \def\Nz{2}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  \foreach \ix in {0}{
    \foreach \iy in {0,1}{
      \foreach \iz in {0,1}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

 \draw[line width=0.6pt, gray] (0*\bx + 2*\yx + 0*\zx, 0*\by + 2*\yy + 0*\zy)--(0*\bx + 2*\yx + 2*\zx, 0*\by + 2*\yy + 2*\zy);

  \draw[line width=0.6pt, gray] (0*\bx + 0*\yx + 2*\zx, 0*\by + 0*\yy + 2*\zy)--(0*\bx + 2*\yx + 2*\zx, 0*\by + 2*\yy + 2*\zy);

 \filldraw[fill=black] (0*\bx + 2*\yx + 0*\zx, 0*\by + 2*\yy + 0*\zy) circle (0.02);
  \filldraw[fill=black] (0*\bx + 2*\yx + 1*\zx, 0*\by + 2*\yy + 1*\zy) circle (0.02);
  \filldraw[fill=black] (0*\bx + 0*\yx + 2*\zx, 0*\by + 0*\yy + 2*\zy) circle (0.02);
  \filldraw[fill=black] (0*\bx + 1*\yx + 2*\zx, 0*\by + 1*\yy + 2*\zy) circle (0.02);
  \filldraw[fill=black] (0*\bx + 2*\yx + 2*\zx, 0*\by + 2*\yy + 2*\zy) circle (0.02);
 
  \pgfmathsetmacro{\xA}{0*\bx + 0*\yx+ 0.5*\zx}
      \pgfmathsetmacro{\yA}{0*\by + 0*\yy+ 0.5*\zy}
      
  \pgfmathsetmacro{\xB}{0*\bx + 0.5*\yx+ 0*\zx}
      \pgfmathsetmacro{\yB}{0*\by + 0.5*\yy+ 0*\zy}
    
    \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);
      
  \pgfmathsetmacro{\xA}{0*\bx + 0*\yx+ 1.5*\zx}
      \pgfmathsetmacro{\yA}{0*\by + 0*\yy+ 1.5*\zy}
      
  \pgfmathsetmacro{\xB}{0*\bx + 0.5*\yx+ 1*\zx}
      \pgfmathsetmacro{\yB}{0*\by + 0.5*\yy+ 1*\zy}
    
    \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

    \pgfmathsetmacro{\xB}{0*\bx + 1*\yx+ 0.5*\zx}
      \pgfmathsetmacro{\yB}{0*\by + 1*\yy+ 0.5*\zy}
     \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

    \pgfmathsetmacro{\xB}{0*\bx + 1.5*\yx+ 0.*\zx}
      \pgfmathsetmacro{\yB}{0*\by + 1.5*\yy+ 0.*\zy}
     \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

    \pgfmathsetmacro{\xA}{0*\bx + 0.5*\yx+ 2*\zx}
      \pgfmathsetmacro{\yA}{0*\by + 0.5*\yy+ 2*\zy}
      
  \pgfmathsetmacro{\xB}{0*\bx + 1*\yx+ 1.5*\zx}
      \pgfmathsetmacro{\yB}{0*\by + 1*\yy+ 1.5*\zy}
    
    \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

    \pgfmathsetmacro{\xB}{0*\bx + 1.5*\yx+ 1.*\zx}
      \pgfmathsetmacro{\yB}{0*\by + 1.5*\yy+ 1.*\zy}
    
    \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

    \pgfmathsetmacro{\xB}{0*\bx + 2*\yx+ 0.5*\zx}
      \pgfmathsetmacro{\yB}{0*\by + 2*\yy+ 0.5*\zy}
    
    \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

        \pgfmathsetmacro{\xA}{0*\bx + 1.5*\yx+ 2*\zx}
      \pgfmathsetmacro{\yA}{0*\by + 1.5*\yy+ 2*\zy}
      
  \pgfmathsetmacro{\xB}{0*\bx + 2*\yx+ 1.5*\zx}
      \pgfmathsetmacro{\yB}{0*\by + 2*\yy+ 1.5*\zy}
    
    \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

\end{tikzpicture}
\ee
\be 
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{5}       % number of lattice points along x (horizontal)
  \def\Ny{1}       % along y (diagonal)
  \def\Nz{1}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  % draw lattice points and connecting lines
  \foreach \ix in {0,...,4}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % x-direction bonds
        \ifnum\ix<\Nx
          \pgfmathsetmacro{\xnext}{(\ix+1)*\bx + \iy*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{(\ix+1)*\by + \iy*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

  \foreach \ix in {5}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

\foreach \ix in {0,...,\numexpr\Nx-2}{
    \foreach \iy in {0,...,\numexpr\Ny-1}{
      % bottom of the two vertical edges
      \pgfmathsetmacro{\vshift}{ifthenelse(mod(\ix+1,2)==1,0,0)}
      
      \pgfmathsetmacro{\xA}{\ix*\bx + 0.5*\yx+ 0*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 0.5*\yy+ 0.*\zy+\vshift}
      \pgfmathsetmacro{\xB}{(\ix+1)*\bx + 0.*\yx+ 0.5*\zx}
      \pgfmathsetmacro{\yB}{(\ix+1)*\by + 0*\yy+ 0.5*\zy +\vshift}
      
       \draw[blue] (\xA, \yA) -- (\xB, \yB);

   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

\pgfmathsetmacro{\vshift}{ifthenelse(mod(\ix+1,2)==1,0,0)}
      
      \pgfmathsetmacro{\xA}{\ix*\bx + 1*\yx+ 0.5*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 1*\yy+ 0.5*\zy+\vshift}
      \pgfmathsetmacro{\xB}{(\ix+1)*\bx + 0.5*\yx+ 1*\zx}
      \pgfmathsetmacro{\yB}{(\ix+1)*\by + 0.5*\yy+ 1*\zy +\vshift}
      
       \draw[blue] (\xA, \yA) -- (\xB, \yB);

   \filldraw[blue] (\xA, \yA) circle (1.5pt);
    \filldraw[blue] (\xB, \yB) circle (1.5pt);

    }
  }
\end{tikzpicture}
\ee
\be 
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{5}       % number of lattice points along x (horizontal)
  \def\Ny{1}       % along y (diagonal)
  \def\Nz{1}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  % draw lattice points and connecting lines
  \foreach \ix in {0,...,4}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % x-direction bonds
        \ifnum\ix<\Nx
          \pgfmathsetmacro{\xnext}{(\ix+1)*\bx + \iy*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{(\ix+1)*\by + \iy*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

  \foreach \ix in {5}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

\foreach \ix in {0,...,\numexpr\Nx-1}{
    \foreach \iy in {0,...,\numexpr\Ny-1}{
      % bottom of the two vertical edges 
      
      \pgfmathsetmacro{\xA}{\ix*\bx +0.5*\bx + 0.*\yx+ 1*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by +0.5*\by + 0.*\yy+ 1.*\zy}

     \draw[blue, fill=white] (\xA-0.12*\bx, \yA -0.12*\bx) rectangle (\xA +0.12*\bx, \yA +0.12*\bx);
     
  \node at (\xA, \yA) {\small $H$};  

  \pgfmathsetmacro{\xA}{\ix*\bx +0.5*\yx + 0.*\yx+ 1*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by +0.5*\yy + 0.*\yy+ 1.*\zy}
     \draw[blue, fill=white] (\xA-0.12*\bx, \yA -0.12*\bx) rectangle (\xA +0.12*\bx, \yA +0.12*\bx);
  \node at (\xA, \yA) {\small $H$};  

  \pgfmathsetmacro{\xA}{\ix*\bx +0.5*\zx + 0.*\yx+ 0*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by +0.5*\zy + 0.*\yy+ 0.*\zy}

     \draw[blue, fill=white] (\xA-0.12*\bx, \yA -0.12*\bx) rectangle (\xA +0.12*\bx, \yA +0.12*\bx);
  \node at (\xA, \yA) {\small $H$}; 
      
    }
  }
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{5}       % number of lattice points along x (horizontal)
  \def\Ny{1}       % along y (diagonal)
  \def\Nz{1}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  % draw lattice points and connecting lines
  \foreach \ix in {0,...,4}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % x-direction bonds
        \ifnum\ix<\Nx
          \pgfmathsetmacro{\xnext}{(\ix+1)*\bx + \iy*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{(\ix+1)*\by + \iy*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

\foreach \ix in {5}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

  \foreach \ix in {2,...,3}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=1.0pt, red] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=1.0pt, red] (\x,\y)--(\xnext,\ynext);
        \fi
 
      }
    }
  }

  \pgfmathsetmacro{\x}{4*\bx + 0*\yx + 0*\zx}
\pgfmathsetmacro{\y}{4*\by + 0*\yy + 0*\zy}

\pgfmathsetmacro{\xnext}{4*\bx + 0*\yx + 1*\zx}
\pgfmathsetmacro{\ynext}{4*\by + 0*\yy + 1*\zy}  
 \draw[line width=1.0pt, red] (\x,\y)--(\xnext,\ynext);

\pgfmathsetmacro{\x}{4*\bx + 0*\yx + 1*\zx}
\pgfmathsetmacro{\y}{4*\by + 0*\yy + 1*\zy}

\pgfmathsetmacro{\xnext}{4*\bx + 1*\yx + 1*\zx}
\pgfmathsetmacro{\ynext}{4*\by + 1*\yy + 1*\zy}  
 \draw[line width=1.0pt, red] (\x,\y)--(\xnext,\ynext); 
   
\pgfmathsetmacro{\x}{4*\bx + 0*\yx + 0*\zx}
\pgfmathsetmacro{\y}{4*\by + 0*\yy + 0*\zy}

\pgfmathsetmacro{\xnext}{4*\bx + 1*\yx + 0*\zx}
\pgfmathsetmacro{\ynext}{4*\by + 1*\yy + 0*\zy}  
 \draw[line width=1.0pt, green] (\x,\y)--(\xnext,\ynext);

\pgfmathsetmacro{\x}{4*\bx + 1*\yx + 1*\zx}
\pgfmathsetmacro{\y}{4*\by + 1*\yy + 1*\zy}

\pgfmathsetmacro{\xnext}{4*\bx + 1*\yx + 0*\zx}
\pgfmathsetmacro{\ynext}{4*\by + 1*\yy + 0*\zy}  
 \draw[line width=1.0pt, green] (\x,\y)--(\xnext,\ynext);

\pgfmathsetmacro{\x}{4*\bx + 1*\yx + 0*\zx}
\pgfmathsetmacro{\y}{4*\by + 1*\yy + 0*\zy}

\pgfmathsetmacro{\xnext}{4*\bx + 2*\yx + 0*\zx}
\pgfmathsetmacro{\ynext}{4*\by + 2*\yy + 0*\zy}  
 \draw[line width=1.0pt, blue] (\x,\y)--(\xnext,\ynext); 
 
\pgfmathsetmacro{\x}{4*\bx + 1*\yx + 0*\zx}
\pgfmathsetmacro{\y}{4*\by + 1*\yy + 0*\zy}

\pgfmathsetmacro{\xnext}{4*\bx + 1*\yx + -1*\zx}
\pgfmathsetmacro{\ynext}{4*\by + 1*\yy + -1*\zy}  
 \draw[line width=1.0pt, blue] (\x,\y)--(\xnext,\ynext);

 \end{tikzpicture}
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{5}       % number of lattice points along x (horizontal)
  \def\Ny{1}       % along y (diagonal)
  \def\Nz{1}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  % draw lattice points and connecting lines
  \foreach \ix in {0,...,4}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % x-direction bonds
        \ifnum\ix<\Nx
          \pgfmathsetmacro{\xnext}{(\ix+1)*\bx + \iy*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{(\ix+1)*\by + \iy*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

  \foreach \ix in {5}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

\foreach \ix in {0,...,\numexpr\Nx-2}{
    \foreach \iy in {0,...,\numexpr\Ny}
    \foreach \iz in {0,...,\numexpr\Nz}{
      % bottom of the two vertical edges
      \pgfmathsetmacro{\vshift}{\shiftamount}
      
      \pgfmathsetmacro{\xA}{\ix*\bx +0.5*\bx + \iy*\yx+ \iz.*\zx +\vshift}
      \pgfmathsetmacro{\yA}{\ix*\by +0.5*\by + \iy*\yy+ \iz*\zy}
      \pgfmathsetmacro{\xB}{(\ix+1)*\bx+0.5*\bx + \iy*\yx+ \iz*\zx-\vshift}
      \pgfmathsetmacro{\yB}{(\ix+1)*\by+0.5*\by + \iy*\yy+ \iz*\zy}

    \draw[blue,bend left=90] (\xA, \yA) to  (\xB, \yB);
   
    \node[blue, anchor=center] at   (\xA, \yA) {\small $\oplus$};
    \filldraw[blue] (\xB, \yB)  circle (1.5pt);

    }
  }
    \draw[-{Stealth}, thick] (\bx,  \zy+1) -- ( 2*\bx,\zy+ 1);

\end{tikzpicture}
\ee 
\be 
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{1}       % number of lattice points along x (horizontal)
  \def\Ny{2}       % along y (diagonal)
  \def\Nz{2}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  \foreach \ix in {0}{
    \foreach \iy in {0,1}{
      \foreach \iz in {0,1}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

 \draw[line width=0.6pt, gray] (0*\bx + 2*\yx + 0*\zx, 0*\by + 2*\yy + 0*\zy)--(0*\bx + 2*\yx + 2*\zx, 0*\by + 2*\yy + 2*\zy);

 \draw[line width=0.6pt, gray] (0*\bx + 1*\yx + 1*\zx, 0*\by + 1*\yy + 1*\zy)--(1*\bx + 1*\yx + 1*\zx, 1*\by + 1*\yy + 1*\zy);

  \draw[line width=0.6pt, gray] (0*\bx + 0*\yx + 2*\zx, 0*\by + 0*\yy + 2*\zy)--(0*\bx + 2*\yx + 2*\zx, 0*\by + 2*\yy + 2*\zy);

 \filldraw[fill=black] (0*\bx + 2*\yx + 0*\zx, 0*\by + 2*\yy + 0*\zy) circle (0.02);
  \filldraw[fill=black] (0*\bx + 2*\yx + 1*\zx, 0*\by + 2*\yy + 1*\zy) circle (0.02);
  \filldraw[fill=black] (0*\bx + 0*\yx + 2*\zx, 0*\by + 0*\yy + 2*\zy) circle (0.02);
  \filldraw[fill=black] (0*\bx + 1*\yx + 2*\zx, 0*\by + 1*\yy + 2*\zy) circle (0.02);
  \filldraw[fill=black] (0*\bx + 2*\yx + 2*\zx, 0*\by + 2*\yy + 2*\zy) circle (0.02);

%--------

 \foreach \ix in {1}{
    \foreach \iy in {0,1}{
      \foreach \iz in {0,1}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, dotted,  gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

 \draw[line width=0.6pt, dotted, gray] (1*\bx + 2*\yx + 0*\zx, 0*\by + 2*\yy + 0*\zy)--(1*\bx + 2*\yx + 2*\zx, 0*\by + 2*\yy + 2*\zy);

  \draw[line width=0.6pt, dotted, gray] (1*\bx + 0*\yx + 2*\zx, 0*\by + 0*\yy + 2*\zy)--(1*\bx + 2*\yx + 2*\zx, 0*\by + 2*\yy + 2*\zy);

 \filldraw[fill=black] (1*\bx + 2*\yx + 0*\zx, 1*\by + 2*\yy + 0*\zy) circle (0.02);
  \filldraw[fill=black] (1*\bx + 2*\yx + 1*\zx, 1*\by + 2*\yy + 1*\zy) circle (0.02);
  \filldraw[fill=black] (1*\bx + 0*\yx + 2*\zx, 1*\by + 0*\yy + 2*\zy) circle (0.02);
  \filldraw[fill=black] (1*\bx + 1*\yx + 2*\zx, 1*\by + 1*\yy + 2*\zy) circle (0.02);
  \filldraw[fill=black] (1*\bx + 2*\yx + 2*\zx, 1*\by + 2*\yy + 2*\zy) circle (0.02);

  %-------

\foreach \ix in {0}{
    \foreach \iy in {0,...,\numexpr\Ny-2}{
      % bottom of the two vertical edges
      \pgfmathsetmacro{\vshift}{ifthenelse(mod(\ix+1,2)==1,0,0)}
      
      \pgfmathsetmacro{\xA}{\ix*\bx + 1*\yx+ 1.5*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 1*\yy+ 1.5*\zy+\vshift}
      \pgfmathsetmacro{\xB}{(\ix+0.5)*\bx + 1*\yx+\zx}
      \pgfmathsetmacro{\yB}{(\ix+0.5)*\by + 1*\yy +\zy+\vshift}

\draw[blue] (\xA, \yA) -- (\xB, \yB);
   \node[blue, anchor=center] at (\xA, \yA)  {\small $\oplus$};
    \filldraw[blue] (\xB, \yB) circle (1.5pt); 

  \pgfmathsetmacro{\xA}{\ix*\bx + 1*\yx+ 1.5*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 1*\yy+0.5*\zy+\vshift}
      
  \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \node[blue, anchor=center] at (\xA, \yA)  {\small $\oplus$};

   \pgfmathsetmacro{\xA}{\ix*\bx + 1.5*\yx+1*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 1.5*\yy+ 1*\zy+\vshift}
      
  \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \node[blue, anchor=center] at (\xA, \yA)  {\small $\oplus$};

     \pgfmathsetmacro{\xA}{\ix*\bx +0.5*\yx+1*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 0.5*\yy+ 1*\zy+\vshift}
      
  \draw[blue] (\xA, \yA) -- (\xB, \yB);
   \node[blue, anchor=center] at (\xA, \yA)  {\small $\oplus$};
      
    }
  }

\end{tikzpicture}
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{5}       % number of lattice points along x (horizontal)
  \def\Ny{1}       % along y (diagonal)
  \def\Nz{1}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  % draw lattice points and connecting lines
  \foreach \ix in {0,...,4}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % x-direction bonds
        \ifnum\ix<\Nx
          \pgfmathsetmacro{\xnext}{(\ix+1)*\bx + \iy*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{(\ix+1)*\by + \iy*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

\foreach \ix in {5}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

 \foreach \ix in {0,...,3}{
      
      \pgfmathsetmacro{\xA}{\ix*\bx + 0.*\yx+ 1.*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 0.*\yy+ 1.*\zy}

      \pgfmathsetmacro{\xAnext}{\ix*\bx + 1*\yx+ 1.*\zx}
      \pgfmathsetmacro{\yAnext}{\ix*\by + 1*\yy+ 1.*\zy}

     \draw[line width=1.0pt, red] (\xA,\yA)--(\xAnext,\yAnext);
    
}

\pgfmathsetmacro{\xA}{4*\bx + 0.*\yx+ 1.*\zx}
      \pgfmathsetmacro{\yA}{4*\by + 0.*\yy+ 1.*\zy}

      \pgfmathsetmacro{\xAnext}{5*\bx + 0*\yx+ 1.*\zx}
      \pgfmathsetmacro{\yAnext}{5*\by + 0*\yy+ 1.*\zy}

     \draw[line width=1.0pt, red] (\xA,\yA)--(\xAnext,\yAnext);
\pgfmathsetmacro{\xA}{4*\bx + 1.*\yx+ 1.*\zx}
      \pgfmathsetmacro{\yA}{4*\by + 1.*\yy+ 1.*\zy}

      \pgfmathsetmacro{\xAnext}{5*\bx + 1*\yx+ 1.*\zx}
      \pgfmathsetmacro{\yAnext}{5*\by + 1*\yy+ 1.*\zy}

     \draw[line width=1.0pt, red] (\xA,\yA)--(\xAnext,\yAnext);

\end{tikzpicture}
\ee 
\be 
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{5}       % number of lattice points along x (horizontal)
  \def\Ny{1}       % along y (diagonal)
  \def\Nz{1}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  % draw lattice points and connecting lines
  \foreach \ix in {0,...,4}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % x-direction bonds
        \ifnum\ix<\Nx
          \pgfmathsetmacro{\xnext}{(\ix+1)*\bx + \iy*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{(\ix+1)*\by + \iy*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

\foreach \ix in {5}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

   \foreach \ix in {0,...,3}{    
      \pgfmathsetmacro{\xA}{\ix*\bx + 0.*\yx+ 0.*\zx}
      \pgfmathsetmacro{\yA}{\ix*\by + 0.*\yy+ 0.*\zy}

      \pgfmathsetmacro{\xAnext}{\ix*\bx + 0*\yx+ 1.*\zx}
      \pgfmathsetmacro{\yAnext}{\ix*\by + 0*\yy+ 1.*\zy}

     \draw[line width=1.0pt, red] (\xA,\yA)--(\xAnext,\yAnext);
}

\pgfmathsetmacro{\xA}{4*\bx + 0.*\yx+ 1.*\zx}
      \pgfmathsetmacro{\yA}{4*\by + 0.*\yy+ 1.*\zy}

      \pgfmathsetmacro{\xAnext}{5*\bx + 0*\yx+ 1.*\zx}
      \pgfmathsetmacro{\yAnext}{5*\by + 0*\yy+ 1.*\zy}

     \draw[line width=1.0pt, red] (\xA,\yA)--(\xAnext,\yAnext);
\pgfmathsetmacro{\xA}{4*\bx + 0.*\yx+ 0.*\zx}
      \pgfmathsetmacro{\yA}{4*\by + 0.*\yy+ 0.*\zy}

      \pgfmathsetmacro{\xAnext}{5*\bx + 0*\yx+ 0.*\zx}
      \pgfmathsetmacro{\yAnext}{5*\by + 0*\yy+ 0.*\zy}

     \draw[line width=1.0pt, red] (\xA,\yA)--(\xAnext,\yAnext);

\end{tikzpicture}
\ee 
\be 
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round, baseline=(current bounding box.center)]

  % parameters
  \def\Nx{5}       % number of lattice points along x (horizontal)
  \def\Ny{1}       % along y (diagonal)
  \def\Nz{1}       % along z (vertical)
  \def\angleY{35}  % angle of diagonal axis

  % lattice spacing
  \def\a{1.0}

  % basis vectors in 2D projection
  \pgfmathsetmacro{\bx}{\a}                % x-axis: horizontal
  \pgfmathsetmacro{\by}{0}
  \pgfmathsetmacro{\yx}{\a*cos(\angleY)}   % y-axis: diagonal
  \pgfmathsetmacro{\yy}{\a*sin(\angleY)}
  \pgfmathsetmacro{\zx}{0}                 % z-axis: vertical
  \pgfmathsetmacro{\zy}{\a}

  % draw lattice points and connecting lines
  \foreach \ix in {0,...,4}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % x-direction bonds
        \ifnum\ix<\Nx
          \pgfmathsetmacro{\xnext}{(\ix+1)*\bx + \iy*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{(\ix+1)*\by + \iy*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

\foreach \ix in {5}{
    \foreach \iy in {0,...,\Ny}{
      \foreach \iz in {0,...,\Nz}{
        \pgfmathsetmacro{\x}{\ix*\bx + \iy*\yx + \iz*\zx}
        \pgfmathsetmacro{\y}{\ix*\by + \iy*\yy + \iz*\zy}

        % y-direction bonds
        \ifnum\iy<\Ny
          \pgfmathsetmacro{\xnext}{\ix*\bx + (\iy+1)*\yx + \iz*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + (\iy+1)*\yy + \iz*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        % z-direction bonds
        \ifnum\iz<\Nz
          \pgfmathsetmacro{\xnext}{\ix*\bx + \iy*\yx + (\iz+1)*\zx}
          \pgfmathsetmacro{\ynext}{\ix*\by + \iy*\yy + (\iz+1)*\zy}
          \draw[line width=0.6pt, dotted, gray] (\x,\y)--(\xnext,\ynext);
        \fi

        \filldraw[fill=black] (\x,\y) circle (0.02);
      }
    }
  }

\pgfmathsetmacro{\x}{4*\bx + 0*\yx + 0*\zx}
\pgfmathsetmacro{\y}{4*\by + 0*\yy + 0*\zy}

\pgfmathsetmacro{\xnext}{4*\bx + 0*\yx + 1*\zx}
\pgfmathsetmacro{\ynext}{4*\by + 0*\yy + 1*\zy}  
 \draw[line width=1.0pt, red] (\x,\y)--(\xnext,\ynext);

\pgfmathsetmacro{\x}{4*\bx + 0*\yx + 1*\zx}
\pgfmathsetmacro{\y}{4*\by + 0*\yy + 1*\zy}

\pgfmathsetmacro{\xnext}{4*\bx + 1*\yx + 1*\zx}
\pgfmathsetmacro{\ynext}{4*\by + 1*\yy + 1*\zy}  
 \draw[line width=1.0pt, red] (\x,\y)--(\xnext,\ynext);

 \pgfmathsetmacro{\x}{4*\bx + 0*\yx + 0*\zx}
\pgfmathsetmacro{\y}{4*\by + 0*\yy + 0*\zy}

\pgfmathsetmacro{\xnext}{4*\bx + 1*\yx + 0*\zx}
\pgfmathsetmacro{\ynext}{4*\by + 1*\yy + 0*\zy}  
 \draw[line width=1.0pt, green] (\x,\y)--(\xnext,\ynext);

\pgfmathsetmacro{\x}{4*\bx + 1*\yx + 1*\zx}
\pgfmathsetmacro{\y}{4*\by + 1*\yy + 1*\zy}

\pgfmathsetmacro{\xnext}{4*\bx + 1*\yx + 0*\zx}
\pgfmathsetmacro{\ynext}{4*\by + 1*\yy + 0*\zy}  
 \draw[line width=1.0pt, green] (\x,\y)--(\xnext,\ynext);

\pgfmathsetmacro{\x}{4*\bx + 1*\yx + 0*\zx}
\pgfmathsetmacro{\y}{4*\by + 1*\yy + 0*\zy}

\pgfmathsetmacro{\xnext}{4*\bx + 2*\yx + 0*\zx}
\pgfmathsetmacro{\ynext}{4*\by + 2*\yy + 0*\zy}  
 \draw[line width=1.0pt, blue] (\x,\y)--(\xnext,\ynext); 
 
\pgfmathsetmacro{\x}{4*\bx + 1*\yx + 0*\zx}
\pgfmathsetmacro{\y}{4*\by + 1*\yy + 0*\zy}

\pgfmathsetmacro{\xnext}{4*\bx + 1*\yx + -1*\zx}
\pgfmathsetmacro{\ynext}{4*\by + 1*\yy + -1*\zy}  
 \draw[line width=1.0pt, blue] (\x,\y)--(\xnext,\ynext);

\end{tikzpicture}
